The Epistemic Planning Domain Definition Language: Official Guideline

Epistemic planning extends (multi-agent) automated planning by making agents' knowledge and beliefs first-class aspects of the planning formalism. One of the most well-known frameworks for epistemic planning is Dynamic Epistemic Logic (DEL), which offers an rich and natural semantics for modelling problems in this setting. The high expressive power provided by DEL make DEL-based epistemic planning a challenging problem to tackle both theoretically, and in practical implementations. As a result, existing epistemic planners often target different DEL fragments, and typically rely on ad hoc languages to represent benchmarks, and sometimes no language at all. This fragmentation hampers comparison, reuse, and systematic benchmark development. We address these issues by introducing the Epistemic Planning Domain Definition Language (EPDDL). EPDDL provides a unique PDDL-like representation that captures the entire DEL semantics, enabling uniform specification of epistemic planning tasks. Our main contributions are: 1. A formal development of abstract event models, a novel representation for epistemic actions used to define the semantics of our language; 2. A formal specification of EPDDL's syntax and semantics grounded in DEL with abstract event models. Through examples of representative benchmarks, we illustrate how EPDDL facilitates interoperability, reproducible evaluation, and future advances in epistemic planning.

==> img/examples/abstract-actions/induced-action.tex <==
\begin{tikzpicture}[>=stealth']
    \node[devent,                 label=below:{$~e$}] (e) {};
    \node[event,  right=5em of e, label=below:{$~\mathit{nil}$}] (nil) {};

    \path
        (e) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$l, r$} (e)
        (nil) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$a, l, r$} (nil)
        (e) edge[->, thick] node[above] {$a$} (nil)
    ;
\end{tikzpicture}


==> img/examples/abstract-actions/private-abstract-frame.tex <==
\begin{tikzpicture}[>=stealth']
    \node[devent,                 label=below:{$~e$}] (e) {};
    \node[event,  right=5em of e, label=below:{$~\mathit{nil}$}] (nil) {};

    \path
        (e) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$\agentStyle{f}$} (e)
        (nil) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$\agentStyle{f},\agentStyle{o}$} (nil)
        (e) edge[->, thick] node[above] {$\agentStyle{o}$} (nil)
    ;
\end{tikzpicture}


==> img/examples/abstract-private-ontic/po-es.tex <==
\begin{tikzpicture}[node distance=32pt and -16pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=below:{$(v_1, \mathit{e})$}] (v1)                      {\input{img/examples/partial-observability/moved-block.tex}};
    \node[graphicalworld, scale=0.6, label=below:{$(v_1, \mathit{nil})~~$}] (v2) [above left=of v1]  {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicalworld, scale=0.6, label=below:{$~~(v_2, \mathit{nil})$}] (v3) [above right=of v1] {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};

    \path
        (v1) edge[->,  thick, loop, out=195, in= 165, looseness=2] node[left] {$\agentStyle{l},\agentStyle{r}$} (v1)
        (v2) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v2)
        (v3) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v3)
        (v1) edge[->,  thick] node[left]  {$\agentStyle{a}$} (v2)
        (v1) edge[->,  thick] node[right] {$\agentStyle{a}$} (v3)
        (v2) edge[<->, thick] node[above] {$\agentStyle{a},\agentStyle{r}$} (v3)
    ;
\end{tikzpicture}


==> img/examples/classical-bw/classical-bw.tex <==
\begin{tikzpicture}
    [node distance=1pt and 16pt,
    block/.style={rectangle, rounded corners, draw=black, thick, minimum size=20pt},
    stack/.style={draw=white, minimum width=20pt}]

    \node[block] (b1)                   {$\objectStyle{b}_1$};
    \node[block] (b2) [above=of b1]     {$\objectStyle{b}_2$};
    \node[block] (b3) [right=of b1]     {$\objectStyle{b}_3$};
    \node[block] (b4) [right=of b3]     {$\objectStyle{b}_4$};

    \draw[gray, very thick] ([xshift=-30pt,yshift=-2pt]b1.south) -- ([xshift=104pt,yshift=-2pt]b1.south);

    \node[stack] (s1) [below=4pt of b1] {$\objectStyle{c}_1$};
    \node[stack] (s2) [right=of s1]     {$\objectStyle{c}_2$};
    \node[stack] (s3) [right=of s2]     {$\objectStyle{c}_3$};
\end{tikzpicture}


==> img/examples/multi-agent-bw/multi-agent-es.tex <==
\begin{tikzpicture}[node distance=32pt and 64pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=below:$w_1$] (w1)                                          {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicalworld,  scale=0.6, label=below:$w_2$] (w2) [right=of w1]                            {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};
    \node[graphicalworld,  scale=0.6, label=below:$w_3$] (w3) [above right=64pt and 32pt of w1.center] {\input{img/examples/single-agent-bw/single-agent-bw-3.tex}};

    \path
        (w1) edge[<->, thick] node[above] {$\agentStyle{a},\agentStyle{r}$} (w2)
        (w2) edge[<->, thick] node[right] {$\agentStyle{a},\agentStyle{l}$} (w3)
        (w3) edge[<->, thick] node[left]  {$\agentStyle{a}$}   (w1)
        (w1) edge[->,  thick, loop, out=170, in=190, looseness=4] node[left]  {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (w1)
        (w2) edge[->,  thick, loop, out= 10, in=-10, looseness=4] node[right] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (w2)
        (w3) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (w3)
    ;
\end{tikzpicture}


==> img/examples/non-det-public-ontic/update.tex <==
\begin{tikzpicture}[node distance=16pt, >=stealth']
    \node                  (s) {\input{img/examples/non-det-public-ontic/ndpo-es.tex}};
    \node[right=of s]      (otimes) {$\otimes$};
    \node[right=of otimes] (a) {\input{img/examples/non-det-public-ontic/ndpo.tex}};
    \node[right=of a]      (eq) {$=$};
    \node[right=of eq]     (s') {\input{img/examples/non-det-public-ontic/ndpo-es_.tex}};
\end{tikzpicture}


==> img/examples/non-determinism/state.tex <==
\begin{tikzpicture}[node distance=32pt and 64pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=below:$w_1$] (w1)                                          {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicaldworld, scale=0.6, label=below:$w_2$] (w2) [right=of w1]                            {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};

    \path
        (w1) edge[->,  thick, loop, out=170, in=190, looseness=4] node[left]  {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (w1)
        (w2) edge[->,  thick, loop, out= 10, in=-10, looseness=4] node[right] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (w2)
    ;
\end{tikzpicture}


==> img/examples/private-ontic/po-es.tex <==
\begin{tikzpicture}[node distance=32pt and -16pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=below:{$(v_1, \mathit{e})$}] (v1)                      {\input{img/examples/partial-observability/moved-block.tex}};
    \node[graphicalworld, scale=0.6, label=below:{$(v_1, \mathit{nil})~~$}] (v2) [above left=of v1]  {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicalworld, scale=0.6, label=below:{$~~(v_2, \mathit{nil})$}] (v3) [above right=of v1] {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};

    \path
        (v1) edge[->,  thick, loop, out=195, in= 165, looseness=2] node[left] {$\agentStyle{l}$} (v1)
        (v2) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v2)
        (v3) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v3)
        (v1) edge[->,  thick] node[left]  {$\agentStyle{a},\agentStyle{r}$} (v2)
        (v1) edge[->,  thick] node[right] {$\agentStyle{a},\agentStyle{r}$} (v3)
        (v2) edge[<->, thick] node[above] {$\agentStyle{a},\agentStyle{r}$} (v3)
    ;
\end{tikzpicture}


==> img/examples/private-ontic/po.tex <==
\begin{tikzpicture}[>=stealth']
    \node[devent,                 label=right:{$~e$}] (e) {};
    \node[event,  above=3em of e, label=right:{$~\mathit{nil}$}] (nil) {};

    \path
        (e) edge[->, thick, loop, out=210, in=140, looseness=8] node[left] {$\agentStyle{l}$} (e)
        (nil) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (nil)
        (e) edge[->, thick] node[left] {$\agentStyle{a},\agentStyle{r}$} (nil)
    ;
\end{tikzpicture}


==> img/examples/public-announcements/pa-es.tex <==
\begin{tikzpicture}[node distance=32pt and 64pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=below:{$v_1 = (w_1, e)$}] (v1)               {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicaldworld, scale=0.6, label=below:{$v_2 = (w_2, e)$}] (v2) [right=of v1] {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};

    \path
        (v1) edge[<->, thick] node[above] {$\agentStyle{a},\agentStyle{r}$} (v2)
        (v1) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v1)
        (v2) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v2)
    ;
\end{tikzpicture}


==> img/examples/public-announcements/pa.tex <==
\begin{tikzpicture}[>=stealth']
    \node[devent, label=below:{$~e : \B{r} \neg On(\objectStyle{b}_1, \objectStyle{c}_3)~$}] (e) {};

    \path
        (e) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (e)
    ;
\end{tikzpicture}


==> img/examples/quasi-private-sensing/qps-es.tex <==
\begin{tikzpicture}[node distance=32pt and 48pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=above left :{$(v_1, e)$}] (v1)                          {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicaldworld, scale=0.6, label=above right:{$(v_2, f)$}] (v2)            [right=of v1] {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};
    \node[graphicalworld,  scale=0.6, label=below left :{$(v_1, \mathit{nil})$}] (v3) [above=of v1] {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicalworld,  scale=0.6, label=below right:{$(v_2, \mathit{nil})$}] (v4) [right=of v3] {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};

    \path
        (v1) edge[<->, thick] node[above] {$\agentStyle{r}$} (v2)
        (v1) edge[->,  thick] node[left ] {$\agentStyle{l}$} (v3)
        (v1) edge[->,  thick] node[left ] {$\agentStyle{l~~~~}$} (v4)
        (v2) edge[->,  thick] node[right] {$\agentStyle{~~~~l}$} (v3)
        (v2) edge[->,  thick] node[right] {$\agentStyle{l}$} (v4)
        (v1) edge[->,  thick, loop, out=-105, in=-75, looseness=4] node[below] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v1)
        (v2) edge[->,  thick, loop, out=-105, in=-75, looseness=4] node[below] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v2)
        %
        (v3) edge[<->, thick] node[above] {$\agentStyle{a},\agentStyle{r}$} (v4)
        (v3) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v3)
        (v4) edge[->,  thick, loop, out=105, in= 75, looseness=4] node[above] {$\agentStyle{a},\agentStyle{l},\agentStyle{r}$} (v4)
    ;
\end{tikzpicture}


==> img/examples/quasi-private-sensing/qps.tex <==
\begin{tikzpicture}[node distance=32pt and 14pt, >=stealth']
    \node[event,                      label=right:{$~\mathit{nil}$}] (nil) {};
    \node[devent, below left=of nil,  label=left :{$e$}] (e) {};
    \node[devent, below right=of nil, label=right:{$f$}] (f) {};

    \path
        (e) edge[->, thick, loop, out=-130, in=-50, looseness=8] node[below] {$a, r$} (e)
        (f) edge[->, thick, loop, out=-130, in=-50, looseness=8] node[below] {$a, r$} (f)
        (nil) edge[->, thick, loop, out=130, in=50, looseness=8] node[above] {$a, l, r$} (nil)
        (e) edge[<->, thick] node[above] {$r$} (f)
        (e) edge[->, thick] node[left] {$l$} (nil)
        (f) edge[->, thick] node[right] {$l$} (nil)
    ;
\end{tikzpicture}


==> img/examples/single-agent-bw/single-agent-es.tex <==
\begin{tikzpicture}[node distance=32pt and 64pt, >=stealth']
    \node[graphicaldworld, scale=0.6, label=below:$w_1$] (w1)                                          {\input{img/examples/single-agent-bw/single-agent-bw-1.tex}};
    \node[graphicalworld,  scale=0.6, label=below:$w_2$] (w2) [right=of w1]                            {\input{img/examples/single-agent-bw/single-agent-bw-2.tex}};
    \node[graphicalworld,  scale=0.6, label=below:$w_3$] (w3) [above right=64pt and 32pt of w1.center] {\input{img/examples/single-agent-bw/single-agent-bw-3.tex}};

    \path
        (w1) edge[<->, thick] (w2)
        (w2) edge[<->, thick] (w3)
        (w3) edge[<->, thick] (w1)
        (w1) edge[->,  thick, loop, out=170, in=190, looseness=4] (w1)
        (w2) edge[->,  thick, loop, out= 10, in=-10, looseness=4] (w2)
        (w3) edge[->,  thick, loop, out=105, in= 75, looseness=4] (w3)
    ;
\end{tikzpicture}

